Representation in District-Based Elections

District-based elections must reconcile two objectives: representing each district's electorate and matching the statewide delegation to parties' vote shares. We study seat allocation rules when these objectives conflict. The optimal rules, characterized by a cutoff, form a family ranging from first-past-the-post to proportional representation as the weight on statewide representation increases. Along this path, gaining further seats through gerrymandering becomes increasingly difficult. The characterization yields a measure of the robustness of first-past-the-post to statewide representation concerns, which we compare with established electoral diagnostics. In U.S. House elections from 2002 to 2024, we find that maps drawn by single-party legislatures perform worse than those produced by courts or non-partisan commissions. The efficiency gap, a common measure of partisan gerrymandering, is more strongly associated with litigated maps than the other measures, yet magnifies the extent to which Republican-legislature maps appear worse than Democratic-legislature maps.

==> Tikz/figure5_gerrymandering_nested_sets.tex <==
\begingroup
\definecolor{figureblue}{HTML}{377EB8}
\definecolor{figureorange}{HTML}{E69F00}
\definecolor{figuregreen}{HTML}{009E73}
\definecolor{figurered}{HTML}{E41A1C}
\colorlet{figureaxis}{black!70}
\colorlet{figuregrid}{black!12}

\begin{tikzpicture}[x=14.0cm,y=9.5cm,line cap=round,line join=round]

\foreach \y in {0.50,0.60,0.70,0.80,0.90} {
  \draw[figuregrid,line width=0.35pt] (0,\y) -- (0.65,\y);
}
\draw[->,>=latex,figureaxis,line width=0.60pt]
  (0,0.40) -- (0.67,0.40)
  node[below,text=figureaxis,font=\small] {$q_3$};
\draw[->,>=latex,figureaxis,line width=0.60pt]
  (0,0.40) -- (0,0.95)
  node[left,text=figureaxis,font=\small] {$q_2$};

\foreach \x/\lab in {0.30/0.30,0.50/0.50,0.55/0.55,0.60/0.60} {
  \draw[figureaxis,line width=0.45pt] (\x,0.397) -- (\x,0.403);
  \node[below,text=black!60,font=\scriptsize]
    at (\x,0.397) {$\lab$};
}
\foreach \y/\lab in {
  0.50/0.50,0.60/0.60,0.70/0.70,0.80/0.80,0.90/0.90
} {
  \draw[figureaxis,line width=0.45pt] (-0.003,\y) -- (0.003,\y);
  \node[left,text=black!60,font=\scriptsize]
    at (-0.003,\y) {$\lab$};
}

\coordinate (C) at (0.00,0.86);
\coordinate (D) at (0.00,0.93);
\coordinate (A) at (0.43,0.43);
\coordinate (B) at (0.62,0.62);

\fill[black!5] (C)--(D)--(B)--(A)--cycle;
\draw[black!55,line width=0.80pt] (C)--(D)--(B)--(A)--cycle;
\draw[black!45,densely dashed,line width=0.75pt] (A)--(B);

\fill[figureblue!18] (0.50,0.50)--(0.50,0.68)--(B)--cycle;
\draw[figureblue!80!black,line width=1.05pt]
  (0.50,0.50)--(0.50,0.68)--(B)--cycle;

\fill[figureorange!25] (0.55,0.55)--(0.55,0.655)--(B)--cycle;
\draw[figureorange!88!black,line width=1.05pt]
  (0.55,0.55)--(0.55,0.655)--(B)--cycle;

\fill[figuregreen!38] (0.60,0.60)--(0.60,0.63)--(B)--cycle;
\draw[figuregreen!85!black,line width=1.05pt]
  (0.60,0.60)--(0.60,0.63)--(B)--cycle;

\draw[black!30,densely dotted,line width=0.65pt]
  (0.50,0.40)--(0.50,0.435);
\draw[black!30,densely dotted,line width=0.65pt]
  (0.55,0.40)--(0.55,0.55);
\draw[black!30,densely dotted,line width=0.65pt]
  (0.60,0.40)--(0.60,0.60);
\draw[black!30,densely dotted,line width=0.65pt]
  (0.62,0.40)--(0.62,0.62);

\fill[black!75] (B) circle (1.7pt);
\fill[figurered] (0.30,0.70) circle (2.0pt);
\node[text=figurered,anchor=east,font=\small,inner sep=1pt]
  at (0.292,0.708) {$\mathbf p$};

\node[anchor=south west,align=left,text=black!70,font=\small]
  at (0.015,0.948)
  {redistrictings\\[-1pt]with $\bar q=0.62$};
\node[anchor=north east,align=left,text=black!70,font=\small]
  at (0.655,0.925)
  {$\mathbf p=(0.86,0.70,0.30)$\\[-1pt]
   $|R_0(\mathbf p)|=2$};

\node[anchor=north,text=figureblue!80!black,font=\small]
  (wzero) at (0.500,0.475) {$\phi_\lambda=0$};
\draw[figureblue!80!black,line width=0.65pt]
  (wzero.north) -- (0.500,0.497);

\node[anchor=south,text=figureorange!88!black,font=\small]
  (wten) at (0.515,0.745) {$\phi_\lambda=0.10$};
\draw[figureorange!88!black,line width=0.65pt]
  (wten.south) -- (0.550,0.660);

\node[anchor=west,text=figuregreen!85!black,font=\small]
  (wtwenty) at (0.635,0.555) {$\phi_\lambda=0.20$};
\draw[figuregreen!85!black,line width=0.65pt]
  (wtwenty.west) -- (0.603,0.598);

\node[anchor=west,text=black!65,font=\small]
  (wtwentyfour) at (0.675,0.675) {$\phi_\lambda=0.24$};
\draw[black!55,line width=0.65pt]
  (wtwentyfour.west) -- (0.624,0.623);

\end{tikzpicture}
\endgroup
